Weak Decoupling Duality and Quantum Identification

If a quantum system is subject to noise, it is possible to perform quantum error correction reversing the action of the noise if and only if no information about the system's quantum state leaks to the environment. In this article, we develop an analogous duality in the case that the environment approximately forgets the identity of the quantum state, a weaker condition satisfied by epsilon-randomizing maps and approximate unitary designs. Specifically, we show that the environment approximately forgets quantum states if and only if the original channel approximately preserves pairwise fidelities of pure inputs, an observation we call weak decoupling duality. Using this tool, we then go on to study the task of using the output of a channel to simulate restricted classes of measurements on a space of input states. The case of simulating measurements that test whether the input state is an arbitrary pure state is known as equality testing or quantum identification. An immediate consequence of weak decoupling duality is that the ability to perform quantum identification cannot be cloned. We furthermore establish that the optimal amortized rate at which quantum states can be identified through a noisy quantum channel is equal to the entanglement-assisted classical capacity of the channel, despite the fact that the task is quantum, not classical, and entanglement-assistance is not allowed. In particular, this rate is strictly positive for every non-constant quantum channel, including classical channels.

==> qid_code.eepic <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Mar 17 13:10:20 EDT 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="77.5" y-min="0" y-max="51.25" auto-bounding="true">
%<parallelogram p3= "(22.5,0)"
%    p1= "(7.5,50)"
%    fill-style= "none"
%    p2= "(22.5,50)"
%    />
%<parallelogram p3= "(50,15)"
%    p1= "(30,35)"
%    fill-style= "none"
%    p2= "(50,35)"
%    />
%<text text-vert-align= "center-v"
%    anchor-point= "(68.75,37.5)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%Bob
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(75,12.5)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%Environment
%</text>
%<multicurve fill-style= "none"
%    points= "(7.5,25);(7.5,25);(0,25);(0,25)"
%    />
%<multicurve fill-style= "none"
%    points= "(22.5,25);(22.5,25);(30,25);(30,25)"
%    />
%<multicurve fill-style= "none"
%    points= "(50,31.25);(50,31.25);(67.5,31.25);(67.5,31.25)"
%    />
%<multicurve fill-style= "none"
%    points= "(50,20);(50,20);(67.5,20);(67.5,20)"
%    />
%<multicurve fill-style= "none"
%    points= "(22.5,43.75);(22.5,43.75);(67.5,43.75);(67.5,43.75)"
%    />
%<multicurve fill-style= "none"
%    points= "(22.5,6.25);(22.5,6.25);(67.5,6.25);(67.5,6.25)"
%    />
%<text text-vert-align= "center-v"
%    anchor-point= "(40,25)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%$U_{\cN^{\ox n}}$
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(15,23.75)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%$V_{\cE}$
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(55,33.75)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%$B^n$
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(55,22.5)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%$E^n$
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(26.25,27.5)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%$A^n$
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(55,46.25)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%$C$
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(55,8.75)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%$F$
%</text>
%<multicurve stroke-dasharray= "1;1"
%    stroke-width= "0.15"
%    fill-style= "none"
%    stroke-style= "dashed"
%    points= "(61.25,26.25);(61.25,26.25);(77.5,26.25);(77.5,26.25)"
%    />
%<multicurve stroke-dasharray= "1;1"
%    stroke-width= "0.1"
%    fill-style= "none"
%    stroke-style= "dashed"
%    points= "(61.25,51.25);(61.25,51.25);(61.25,1.25);(61.25,1.25)"
%    />
%<text text-vert-align= "center-v"
%    anchor-point= "(0,27.5)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%$\ket{\ph} \in S$
%</text>
%</jpic>
%%End JPIC-XML
%Eepic content-type (epic.sty and eepic.sty packages needed)
%Add \usepackage{epic,eepic} in the preambule of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(77.5,51.25)(0,0)
\Thicklines
\path(7.5,50)(22.5,50)(22.5,0)(7.5,0)(7.5,50)

\Thicklines
\path(30,35)(50,35)(50,15)(30,15)(30,35)

\put(68.75,37.5){\makebox(0,0)[cc]{Bob}}

\put(75,12.5){\makebox(0,0)[cc]{Environment}}

\Thicklines
\path(7.5,25)(0,25)

\Thicklines
\path(22.5,25)(30,25)

\Thicklines
\path(50,31.25)(67.5,31.25)

\Thicklines
\path(50,20)(67.5,20)

\Thicklines
\path(22.5,43.75)(67.5,43.75)

\Thicklines
\path(22.5,6.25)(67.5,6.25)

\put(40,25){\makebox(0,0)[cc]{$U_{\cN^{\ox n}}$}}

\put(15,23.75){\makebox(0,0)[cc]{$V_{\cE}$}}

\put(55,33.75){\makebox(0,0)[cc]{$B^n$}}

\put(55,22.5){\makebox(0,0)[cc]{$E^n$}}

\put(26.25,27.5){\makebox(0,0)[cc]{$A^n$}}

\put(55,46.25){\makebox(0,0)[cc]{$C$}}

\put(55,8.75){\makebox(0,0)[cc]{$F$}}

\thicklines
\dashline{1}(61.25,26.25)(77.5,26.25)

\thinlines
\dashline{1}(61.25,51.25)(61.25,1.25)

\put(0,27.5){\makebox(0,0)[cc]{$\ket{\ph} \in S$}}

\end{picture}
